Acyclic Petri and Workflow Nets with Resets

In this paper we propose two new subclasses of Petri nets with resets, for which the reachability and coverability problems become tractable. Namely, we add an acyclicity condition that only applies to the consumptions and productions, not the resets. The first class is acyclic Petri nets with resets, and we show that coverability is PSPACE-complete for them. This contrasts the known Ackermann-hardness for coverability in (not necessarily acyclic) Petri nets with resets. We prove that the reachability problem remains undecidable for acyclic Petri nets with resets. The second class concerns workflow nets, a practically motivated and natural subclass of Petri nets. Here, we show that both coverability and reachability in acyclic workflow nets with resets are PSPACE-complete. Without the acyclicity condition, reachability and coverability in workflow nets with resets are known to be equally hard as for Petri nets with resets, that being Ackermann-hard and undecidable, respectively.

==> figures/binary-transitions.tex <==
\begin{tikzpicture}
	\node[place, label=below:$p$] (p) at (-12, -0.75) {};
	\node[place, label=below:$q$] (q) at (-9, -0.75) {};
	\node[transition] (t) at (-10.5, -0.75) {$t$};
	\path[->] 
		(p) edge[] node[above] {$2^a$} (t) 
		(t) edge[] node[above] {$2^b$} (q);

	\node[place, label=left:$p'$] (pu) at (-6, 0) {};
	\node[place] (c1) at (-4, 0) {};
	\node (cd) at (-2, 0) {\small$\cdots$};
				
	\node[place] (ck) at (0, 0) {};
	\node[transition] (tc1) at (-5, 0) {};
	\node[transition] (tc2) at (-3, 0) {};
	\node[transition] (tc3) at (-1, 0) {};
	\path[->] 
		(pu.-11) edge[] (tc1.-160) 
		(pu.11) edge[] (tc1.160)
		(tc1) edge[] (c1)
		(c1.-11) edge[] (tc2.-160) 
		(c1.11) edge[] (tc2.160)
		(tc2) edge[] (cd)
		(cd.-11) edge[] (tc3.-160) 
		(cd.11) edge[] (tc3.160)
		(tc3) edge[] (ck);

                \draw [decorate, decoration={brace, raise=0.75ex}] (tc1.west |- c1.north) -- (tc3.east |- c1.north) node [midway, above, yshift=1.25ex] {$a$ transitions};

	\node[transition] (tu) at (0, -0.75) {$s_t$};

	\node[place] (pk) at (0, -1.5) {};
	\node[place] (p1) at (-2, -1.5) {};
	\node (pd) at (-4, -1.5) {$\small\cdots$};
			
	\node[place, label=left:$q'$] (qu) at (-6, -1.5) {};
	\node[transition] (tp1) at (-1, -1.5) {};
	\node[transition] (tp2) at (-3, -1.5) {};
	\node[transition] (tp3) at (-5, -1.5) {};

	\path[->]
		(pk) edge[] (tp1)
		(tp1.160) edge[] (p1.11)
		(tp1.-160) edge[] (p1.-11)
		(p1) edge[] (tp2)
		(tp2.160) edge[] (pd.11)
		(tp2.-160) edge[] (pd.-11)
		(pd) edge[] (tp3)
		(tp3.160) edge[] (qu.11)
		(tp3.-160) edge[] (qu.-11);

                \draw [decorate, decoration={brace, raise=0.75ex}] (tp1.east |- p1.south) -- (tp3.west |- p1.south) node [midway, below, yshift=-1.25ex] {$b$ transitions};

	\path[->] 
		(ck) edge[] (tu)
		(tu) edge[] (pk);

	\node at (-7, 0.75) {$G_t$};
\end{tikzpicture}

==> figures/example.tex <==
\begin{tikzpicture}[node distance=1.3cm, >=stealth', bend angle=45, auto]
	    \node [place,tokens=2] (I) [label=below:$\I$] {};
	    \node [place] (p1) [above right = 1cm and 3cm of I,label=below:$p_1$] {};
	    \node [place] (p2) [below right = 1cm and 3cm of I,label=below:$p_2$] {};
	    \node [place] (F) [below right = 1cm and 3cm of p1,label=below:$\Fin$] {};
	    
	    \node [transition, label=below:$t_1$] (t1) at ($(I) + (2,0)$) {};
	    \node [transition, label=below:$t_2$] (t2) at ($(F) + (-2,0)$) {} ;
		\node [transition, label=below:$t_3$,blue] (t3) at ($(p1 -| t1)$) {} ;
	    \node [transition, label=below:$t_4$,blue] (t4) at ($(p1 -| t2)$) {} ;
	    
	    \path[->]
	    (I) edge[] (t1)
	    (t1) edge[] (p1)
	    (t1) edge[] (p2)
	    (t2) edge[] (F)
	    (p1) edge[] node[below] {$2$} (t2)
	    (p2) edge[] node[above] {$2$} (t2)
	    (t3) edge[blue] (p1)
	    (p1) edge[blue] (t4)
	    ;
\end{tikzpicture}

==> figures/qbf-net.tex <==
\begin{tikzpicture}
	\draw[purple, line width = 0.3mm, dotted] (-0.25, -1.8) rectangle (13, -4.7);
	\node at (1.2, -5) {\bf\textcolor{purple}{Clause places $C$}};

	\draw[blue, line width = 0.3mm, dotted] (-0.5, 5) rectangle (1.5, -3);
	\node at (0.5, 5.8) {\bf\textcolor{blue}{Universal}};
	\node at (0.5, 5.3) {\bf\textcolor{blue}{gadget $U_1$}};
	\draw[ForestGreen, line width = 0.3mm, dotted] (1.75, 5) rectangle (3.75, -3);
	\node at (2.75, 5.8) {\bf\textcolor{ForestGreen}{Existential}};
	\node at (2.75, 5.3) {\bf\textcolor{ForestGreen}{gadget $E_1$}};

	\draw[blue, line width = 0.3mm, dotted] (4.25, 5) rectangle (6.25, -3);
	\node at (5.25, 5.8) {\bf\textcolor{blue}{Universal}};
	\node at (5.25, 5.3) {\bf\textcolor{blue}{gadget $U_2$}};
	\draw[ForestGreen, line width = 0.3mm, dotted] (6.5, 5) rectangle (8.5, -3);
	\node at (7.5, 5.8) {\bf\textcolor{ForestGreen}{Existential}};
	\node at (7.5, 5.3) {\bf\textcolor{ForestGreen}{gadget $E_2$}};

	\draw[blue, line width = 0.3mm, dotted] (9, 5) rectangle (11, -3);
	\node at (10, 5.8) {\bf\textcolor{blue}{Universal}};
	\node at (10, 5.3) {\bf\textcolor{blue}{gadget $U_3$}};
	\draw[ForestGreen, line width = 0.3mm, dotted] (11.25, 5) rectangle (13.25, -3);
	\node at (12.25, 5.8) {\bf\textcolor{ForestGreen}{Existential}};
	\node at (12.25, 5.3) {\bf\textcolor{ForestGreen}{gadget $E_3$}};

	\node[place] (h1) at (0, 4.5) {$h_1$};
	\node[place] (h2) at (4.75, 4.5) {$h_2$};
	\node[place] (h3) at (9.5, 4.5) {$h_3$};

	\node[place] (w1) at (1, 2.5) {$w_1$};
	\node[place] (w2) at (5.75, 2.5) {$w_2$};
	\node[place] (w3) at (10.5, 2.5) {$w_3$};

	\node[place] (v1) at (2.75, 3.5) {$v_1$};
	\node[place] (v2) at (7.5, 3.5) {$v_2$};
	\node[place] (v3) at (12.25, 3.5) {$v_3$};

	\node[transition, inner sep = 2pt] (u1b) at (0, 3.5) {\small $u_1^\bot$};
	\node[transition, inner sep = 2pt] (u2b) at (4.75, 3.5) {\small $u_2^\bot$};
	\node[transition, inner sep = 2pt] (u3b) at (9.5, 3.5) {\small $u_3^\bot$};

	\node[transition, inner sep = 2pt] (u1t) at (1, 1.5) {\small $u_1^\top$};
	\node[transition, inner sep = 2pt] (u2t) at (5.75, 1.5) {\small $u_2^\top$};
	\node[transition, inner sep = 2pt] (u3t) at (10.5, 1.5) {\small $u_3^\top$};

	\node[transition, inner sep = 2pt] (e1b) at (2.25, 1.5) {\small $e_1^\bot$};
	\node[transition, inner sep = 2pt] (e1t) at (3.25, 1.5) {\small $e_1^\top$};
	\node[transition, inner sep = 2pt] (e2b) at (7, 1.5) {\small $e_2^\bot$};
	\node[transition, inner sep = 2pt] (e2t) at (8, 1.5) {\small $e_2^\top$};
	\node[transition, inner sep = 2pt] (e3b) at (11.75, 1.5) {\small $e_3^\bot$};
	\node[transition, inner sep = 2pt] (e3t) at (12.75, 1.5) {\small $e_3^\top$};

	\node[place] (b1n) at (0, 0.25) {$\overline b_1$};
	\node[place] (b1p) at (1, 0.25) {$b_1$};
	\node[place] (a1n) at (2.25, 0.25) {$\overline a_1$};
	\node[place] (a1p) at (3.25, 0.25) {$a_1$};

	\node[place] (b2n) at (4.75, 0.25) {$\overline b_2$};
	\node[place] (b2p) at (5.75, 0.25) {$b_2$};
	\node[place] (a2n) at (7, 0.25) {$\overline a_2$};
	\node[place] (a2p) at (8, 0.25) {$a_2$};

	\node[place] (b3n) at (9.5, 0.25) {$\overline b_3$};
	\node[place] (b3p) at (10.5, 0.25) {$b_3$};
	\node[place] (a3n) at (11.75, 0.25) {$\overline a_3$};
	\node[place] (a3p) at (12.75, 0.25) {$a_3$};

	\path[->] (h1) edge[] (u1b);
	\path[->] (h2) edge[] (u2b);
	\path[->] (h3) edge[] (u3b);

	\path[->] (w1) edge[] (u1t);
	\path[->] (w2) edge[] (u2t);
	\path[->] (w3) edge[] (u3t);

	\path[->] (u1b) edge[] (w1);
	\path[->] (u2b) edge[] (w2);
	\path[->] (u3b) edge[] (w3);

	\path[->] (u1b) edge[] (v1);
	\path[->] (u2b) edge[] (v2);
	\path[->] (u3b) edge[] (v3);
	\path[->] (u1t) edge[] (v1);
	\path[->] (u2t) edge[] (v2);
	\path[->] (u3t) edge[] (v3);

	\path[->] (u1b) edge[] node[below right] {\small$2^2$} (b1n);
	\path[->] (u2b) edge[] node[below right] {\small$2^1$} (b2n);
	\path[->] (u3b) edge[] node[below right] {\small$2^0$} (b3n);

	\path[->] (u1t) edge[] node[right] {\small$2^2$} (b1p);
	\path[->] (u2t) edge[] node[right] {\small$2^1$} (b2p);
	\path[->] (u3t) edge[] node[right] {\small$2^0$} (b3p);

	\path[->] (v1) edge[] (e1b);
	\path[->] (v1) edge[] (e1t);
	\path[->] (v2) edge[] (e2b);
	\path[->] (v2) edge[] (e2t);
	\path[->] (v3) edge[] (e3b);
	\path[->] (v3) edge[] (e3t);

	\path[->] (e1b) edge[] node[right] {\small$2^2$} (a1n);
	\path[->] (e1t) edge[] node[right] {\small$2^2$} (a1p);
	\path[->] (e2b) edge[] node[right] {\small$2^1$} (a2n);
	\path[->] (e2t) edge[] node[right] {\small$2^1$} (a2p);
	\path[->] (e3b) edge[] node[right] {\small$2^0$} (a3n);
	\path[->] (e3t) edge[] node[right] {\small$2^0$} (a3p);

	\path[->] (e1b) edge[] (h2);
	\path[->] (e1t) edge[] (h2);
	\path[->] (e2b) edge[] (h3);
	\path[->] (e2t) edge[] (h3);

	\node[transition, inner sep = 2pt] (l1n) at (0, -1) {$\ell_{\overline y_1}$};
	\node[transition, inner sep = 2pt] (l1p) at (1, -1) {$\ell_{y_1}$};
	\node[transition, inner sep = 2pt] (m1n) at (2.25, -1) {$\ell_{\overline x_1}$};
	\node[transition, inner sep = 2pt] (m1p) at (3.25, -1) {$\ell_{x_1}$};

	\node[transition, inner sep = 2pt] (l2n) at (4.75, -1) {$\ell_{\overline y_2}$};
	\node[transition, inner sep = 2pt] (l2p) at (5.75, -1) {$\ell_{y_2}$};
	\node[transition, inner sep = 2pt] (m2n) at (7, -1) {$\ell_{\overline x_2}$};
	\node[transition, inner sep = 2pt] (m2p) at (8, -1) {$\ell_{x_2}$};

	\node[transition, inner sep = 2pt] (l3n) at (9.5, -1) {$\ell_{\overline y_3}$};
	\node[transition, inner sep = 2pt] (l3p) at (10.5, -1) {$\ell_{y_3}$};
	\node[transition, inner sep = 2pt] (m3n) at (11.75, -1) {$\ell_{\overline x_3}$};
	\node[transition, inner sep = 2pt] (m3p) at (12.75, -1) {$\ell_{x_3}$};

	\path[->] (b1n) edge[] (l1n);
	\path[->] (b1p) edge[] (l1p);
	\path[->] (a1n) edge[] (m1n);
	\path[->] (a1p) edge[] (m1p);
	\path[->] (b2n) edge[] (l2n);
	\path[->] (b2p) edge[] (l2p);
	\path[->] (a2n) edge[] (m2n);
	\path[->] (a2p) edge[] (m2p);
	\path[->] (b3n) edge[] (l3n);
	\path[->] (b3p) edge[] (l3p);
	\path[->] (a3n) edge[] (m3n);
	\path[->] (a3p) edge[] (m3p);

	\node[place] (dy1) at (0.5, -2.5) {$d_{y_1}$};
	\node[place] (dx1) at (2.75, -2.5) {$d_{x_1}$};
	\node[place] (dy2) at (5.25, -2.5) {$d_{y_2}$};
	\node[place] (dx2) at (7.5, -2.5) {$d_{x_2}$};
	\node[place] (dy3) at (10, -2.5) {$d_{y_3}$};
	\node[place] (dx3) at (12.25, -2.5) {$d_{x_3}$};

	\path[->] (l1n) edge[] (dy1);
	\path[->] (l1p) edge[] (dy1);
	\path[->] (m1n) edge[] (dx1);
	\path[->] (m1p) edge[] (dx1);
	\path[->] (l2n) edge[] (dy2);
	\path[->] (l2p) edge[] (dy2);
	\path[->] (m2n) edge[] (dx2);
	\path[->] (m2p) edge[] (dx2);
	\path[->] (l3n) edge[] (dy3);
	\path[->] (l3p) edge[] (dy3);
	\path[->] (m3n) edge[] (dx3);
	\path[->] (m3p) edge[] (dx3);

	\node[place] (c1) at (2.55, -4) {$c_1$};
	\node[place] (c2) at (5.1, -4) {$c_2$};
	\node[place] (c3) at (7.65, -4) {$c_3$};
	\node[place] (c4) at (10.2, -4) {$c_4$};

	\path[->] (l1p) edge[bend right = 9] (c1);
	\path[->] (m1n) edge[bend right = 12] (c1);
	\path[->] (l2n) edge[bend left = 9] (c1);

	\path[->] (m1n) edge[bend left = 7] (c2);
	\path[->] (l2n) edge[bend right = 11] (c2);
	\path[->] (m2p) edge[bend right = 10] (c2);	
	
	\path[->] (l2p) edge[bend right = 8] (c3);
	\path[->] (m2p) edge[bend left = 10] (c3);
	\path[->] (l3n) edge[bend left = 7] (c3);	

	\path[->] (m2p) edge[bend right = 8] (c4);
	\path[->] (l3p) edge[bend left = 10] (c4);
	\path[->] (m3p) edge[bend right = 5] (c4);

	\node[transition, inner sep = 2pt, minimum width = 8mm, minimum height = 5mm] (s) at (6.375, -5.5) {\large $s$};

	\path[->] (c1) edge[bend right = 6] (s);
	\path[->] (c2) edge[bend left  = 5] (s);
	\path[->] (c3) edge[bend right = 5] (s);
	\path[->] (c4) edge[bend left = 6] (s);	
	\path[->] (dy1) edge[bend right = 30] (s);
	\path[->] (dx1) edge[bend right = 8] (s);
	\path[->] (dy2) edge[bend left  = 8] (s);
	\path[->] (dx2) edge[bend right  = 8] (s);
	\path[->] (dy3) edge[bend left = 8] (s);
	\path[->] (dx3) edge[bend left = 30] (s);

	\node[place] (f) at (6.375, -6.5) {$f$};

	\path[->] (s) edge[] (f);
\end{tikzpicture}

==> figures/semantics.tex <==
\begin{tikzpicture}
	\node[place, tokens = 6, label=left:{$a$}] (p1) at (0, 1) {};
	\node[place, tokens = 2, label=left:{$b$}] (q1) at (0, -1) {};
	\node[transition, inner sep = 2pt] (t1) at (1, 0) {$t$};
	\node[place, tokens = 1, label=right:{$c$}] (r1) at (2.5, 0) {};

	\path[->] (p1) edge[] node[above] {\footnotesize 3} (t1);
	\path[->] (q1) edge[out = 60, in = 210] node[above] {\footnotesize 2} (t1);
	\path[-] (t1) edge[out = 240, in = 30, red] node[below] {\footnotesize \textcolor{red}{\emph{r}}} (q1);
	\path[->] (t1) edge[out = 20, in = 165] node[above] {\footnotesize 4} (r1);
	\path[-] (t1) edge[out = 340, in = 195, red] node[below] {\footnotesize \textcolor{red}{\emph{r}}} (r1);

	\node[place, tokens = 3, label=left:{$a$}] (p2) at (6, 1) {};
	\node[place, label=left:{$b$}] (q2) at (6, -1) {};
	\node[transition, inner sep = 2pt] (t2) at (7, 0) {$t$};
	\node[place, tokens = 4, label=right:{$c$}] (r2) at (8.5, 0) {};

	\path[->] (p2) edge[] node[above] {\footnotesize 3} (t2);
	\path[->] (q2) edge[out = 60, in = 210] node[above] {\footnotesize 2} (t2);
	\path[-] (t2) edge[out = 240, in = 30, red] node[below] {\footnotesize \textcolor{red}{\emph{r}}} (q2);
	\path[->] (t2) edge[out = 20, in = 165] node[above] {\footnotesize 4} (r2);
	\path[-] (t2) edge[out = 340, in = 195, red] node[below] {\footnotesize \textcolor{red}{\emph{r}}} (r2);
\end{tikzpicture}

==> figures/transition-controller.tex <==
\begin{tikzpicture}
	\draw[teal, line width = 0.3mm, dotted] (-1, 1.4) rectangle (7, -0.5);
	\node at (-0.75, 1.1) {\bf\textcolor{teal}{$G$}};

	\node[place] (a) at (0,0) {$c_s$};
	\node[place] (b) at (1,0) {$p_s$};
	\node[transition, inner sep = 2pt] (c) at (0.5, 1) {$s_\textup{sim}$};
	\path[->] (c) edge[] (a);
	\path[->] (c) edge[] (b);
	\path[-] (c) edge[out = 0, in = 270, red] node[right, red] {\small$\overset{{\tiny?}}{=}\!\!\:0$} (1.25, 1.35);

	\node[place] (con) at (2.5,0) {$c_t$};
	\node[place] (pro) at (3.5,0) {$p_t$};
	\node[transition, inner sep = 2pt] (t0) at (3, 1) {$\sim$};
	\path[->] (t0) edge[] (con);
	\path[->] (t0) edge[] (pro);
	\path[-] (t0) edge[out = 0, in = 270, red] node[right, red] {\small$\overset{{\tiny?}}{=}\!\!\:0$} (3.75, 1.35);

	\node[place] (x) at (5,0) {$c_u$};
	\node[place] (y) at (6,0) {$p_u$};
	\node[transition, inner sep = 2pt] (z) at (5.5, 1) {$u_\textup{sim}$};
	\path[->] (z) edge[] (x);
	\path[->] (z) edge[] (y);
	\path[-] (z) edge[out = 0, in = 270, red] node[right, red] {\small$\overset{{\tiny?}}{=}\!\!\:0$} (6.25, 1.35);

	\node[transition, inner sep = 2pt] (t1) at (1.5, -1.5) {$\con$};
	\node[transition, inner sep = 2pt] (t2) at (4.5, -1.5) {$\pro$};
	\path[->] (con) edge[out = 210, in = 90] (t1);
	\path[->] (pro) edge[out = 330, in = 90] (t2);

	\node[place] (p) at (3, -1) {$a$};
	\node[place] (q) at (3, -2) {$b$};
	\path[]
	(p) edge[->] (t1)
	(t1) edge[-, red] node[below, red] {\small$\overset{{\tiny?}}{=}\!\!\:0$} (q)
	(t2) edge[->] (p)
	(t2) edge[->] node[below] {$2$} (q)
	(t2) edge[-, red] node[above, pos = 0.25, rotate = -45, red] {\small$\overset{{\tiny?}}{=}\!\!\:0$} (con)
	;

	\node[place] (op) at (-3.5, 1) {$a$};
	\node[transition, inner sep = 2pt] (t) at (-3.5, -0.5) {$t$};
	\node[place] (oq) at (-3.5, -2) {$b$};
	\path[]
	(op) edge[->, out=255, in=110] (t)
	(t) edge[->, out=75, in=290] (op)
	(t) edge[->, out = 250, in = 105] node[left] {$2$} (oq)
	(t) edge[-, out = 290, in = 75, red] node[right, red] {\small$\overset{{\tiny?}}{=}\!\!\:0$} (oq)
	;

	\node[transition, inner sep = 2pt] (t) at (-4.75, -0.5) {$s$};
	\node[transition, inner sep = 2pt] (t) at (-2.25, -0.5) {$u$};
\end{tikzpicture}
